Heavy+light pseudoscalar meson semileptonic transitions

A symmetry-preserving regularisation of a vector$\times$vector contact interaction (SCI) is used to deliver a unified treatment of semileptonic transitions involving $\pi$, $K$, $D_{(s)}$, $B_{(s,c)}$ initial states. The framework is characterised by algebraic simplicity, few parameters, and the ability to simultaneously treat systems from Nambu-Goldstone modes to heavy+heavy mesons. Although the SCI form factors are typically somewhat stiff, the results are comparable with experiment and rigorous theory results. Hence, predictions for the five unmeasured $B_{s,c}$ branching fractions should be a reasonable guide. The analysis provides insights into the effects of Higgs boson couplings via current-quark masses on the transition form factors; and results on $B_{(s)}\to D_{(s)}$ transitions yield a prediction for the Isgur-Wise function in fair agreement with contemporary data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

